A Product on Double Cosets of $B_\infty$

For some infinite-dimensional groups $G$ and suitable subgroups $K$ there exists a monoid structure on the set $K\backslash G/K$ of double cosets of $G$ with respect to $K$. In this paper we show that the group $B_\infty$, of the braids with finitely many crossings on infinitely many strands, admits such a structure.

==> afr1.tex <==

\begin{tikzpicture}%[yscale=.2, xscale=.5]
%\draw[dotted] (0,0) -- (20.2,0);
\draw[dashed] (0.8,-.250) -- (20.2,-.250);
%\draw (0.5, -1.25) node{$a$}; 
\draw[dashed] (0.8,-2.25) -- (20.2,-2.25);
%\draw (0.5, -5.75) node{$\theta_4[1]$}; 
\draw[dashed] (0.8,-9.25) -- (20.2,-9.25);
%\draw (0.5, -10.25) node{$b$}; 
\draw[dashed] (0.8,-11.25) -- (20.2,-11.25);
%\draw (0.5, -19.75) node{$\theta_9[2]$}; 
\draw[dashed] (0.8,-28.25) -- (20.2,-28.25);
%\draw (0.5, -30.25) node{$c$}; 
\draw[dashed] (0.8,-32.25) -- (20.2,-32.25);
\braid
s_2^{-1} s_1^{-1}

s_{5}
s_{4}-s_{6}
s_{3}-s_{5}-s_{7}
s_{2}-s_{4}-s_{6}-s_{8}%
s_{3}-s_{5}-s_{7}
s_{4}-s_{6}
s_{5}

s_1 s_1
%
s_{11}
s_{10}-s_{12}
s_{9}-s_{11}-s_{13}
s_{8}-s_{10}-s_{12}-s_{14}
s_{7}-s_{9}-s_{11}-s_{13}-s_{15}
s_{6}-s_{8}-s_{10} -s_{12}-s_{14}-s_{16}
s_{5}-s_{7}-s_{9} -s_{11}-s_{13}-s_{15}-s_{17}
s_{4}-s_{6}-s_{8} -s_{10}-s_{12}-s_{14}-s_{16}-s_{18}
s_{3}-s_{5}-s_{7}-s_{9}-s_{11}-s_{13}-s_{15}-s_{17}-s_{19}%
s_{4}-s_{6}-s_{8}-s_{10}-s_{12}-s_{14}-s_{16}-s_{18}
s_{5}-s_{7}-s_{9}-s_{11}-s_{13}-s_{15}-s_{17}
s_{6}-s_{8}-s_{10}-s_{12}-s_{14}-s_{16}
s_{7}-s_{9}-s_{11}-s_{13}-s_{15}
s_{8}-s_{10}-s_{12}-s_{14}
s_{9}-s_{11}-s_{13}
s_{10}-s_{12}
s_{11}

s_1 s_1 s_2 s_2
;


\end{tikzpicture}


==> afr2.tex <==

\begin{tikzpicture}%[yscale=.2, xscale=.5]
%\draw[dotted] (0,0) -- (20.2,0);
\draw[dashed] (0.8,-.250) -- (20.2,-.250);
%\draw (0.5, -1.25) node{$a$}; 
\draw[dashed] (0.8,-2.25) -- (20.2,-2.25);
%\draw (0.5, -5.75) node{$\theta_4[1]$}; 
\draw[dashed] (0.8,-9.25) -- (20.2,-9.25);
%\draw (0.5, -10.25) node{$b$}; 
\draw[dashed] (0.8,-11.25) -- (20.2,-11.25);
%\draw (0.5, -16.75) node{$P_4$}; 
\draw[dashed] (0.8,-22.25) -- (20.2,-22.25);
%\draw (0.5, -29.25) node{$R_4$}; 
\draw[dashed] (0.8,-36.25) -- (20.2,-36.25);
%\draw (0.5, -38.25) node{$c$}; 
\draw[dashed] (0.8,-40.25) -- (20.2,-40.25);

\braid
s_2^{-1} s_1^{-1}

s_{5}
s_{4}-s_{6}
s_{3}-s_{5}-s_{7}
s_{2}-s_{4}-s_{6}-s_{8}%
s_{3}-s_{5}-s_{7}
s_{4}-s_{6}
s_{5}

s_1 s_1
%
s_{11}
s_{10}-s_{12}
s_{9}-s_{11}-s_{13}
s_{8}-s_{10}-s_{12}
s_{7}-s_{9}-s_{11}
s_{6}-s_{8}-s_{10} 
s_{5}-s_{7}-s_{9} 
s_{4}-s_{6}-s_{8} 
s_{3}-s_{5}-s_{7} 
s_{4}-s_{6}
s_{5}

%%R_4
s_{14}
s_{13}-s_{15}
s_{12}-s_{14}-s_{16}
s_{11}-s_{13}-s_{15}-s_{17}
s_{10}-s_{12}-s_{14}-s_{16}-s_{18}
s_{9}-s_{11}-s_{13}-s_{15}-s_{17}-s_{19}%
s_{8}-s_{10}-s_{12}-s_{14}-s_{16}-s_{18}
s_{7}-s_{9}-s_{11}-s_{13}-s_{15}-s_{17}
s_{6}-s_{8}-s_{10}-s_{12}-s_{14}-s_{16}
s_{7}-s_{9}-s_{11}-s_{13}-s_{15}
s_{8}-s_{10}-s_{12}-s_{14}
s_{9}-s_{11}-s_{13}
s_{10}-s_{12}
s_{11}

s_1 s_1 s_2 s_2
;


\end{tikzpicture}


==> afr3.tex <==

\begin{tikzpicture}%[yscale=.2, xscale=.5]
%\draw[dotted][dashed] (0,0) -- (14.2,0);
\draw[dashed] (0.8,-.250) -- (14.2,-.250);
%\draw[dotted] (0.5, -1.25) node{$a$}; 
\draw[dashed] (0.8,-2.25) -- (14.2,-2.25);
%\draw (0.5, -5.75) node{$\theta_4[1]$}; 
\draw[dashed] (0.8,-9.25) -- (14.2,-9.25);
%\draw (0.5, -10.25) node{$b$}; 
\draw[dashed] (0.8,-11.25) -- (14.2,-11.25);
%\draw (0.5, -13.75) node{$R_5$}; 
\draw[dashed] (0.8,-15.25) -- (14.2,-15.25);
%\draw (0.5, -19.25) node{$W$}; 
\draw[dashed] (0.8,-24.25) -- (14.2,-24.25);
%\draw (0.5, -26.25) node{$c$}; 
\draw[dashed] (0.8,-28.25) -- (14.2,-28.25);
\braid
s_2^{-1} s_1^{-1}

s_{5}
s_{4}-s_{6}
s_{3}-s_{5}-s_{7}
s_{2}-s_{4}-s_{6}-s_{8}%t
s_{3}-s_{5}-s_{7}
s_{4}-s_{6}
s_{5}

s_1 s_1
%
s_{11}
s_{10}-s_{12}
s_{11}-s_{13}
s_{12}
%%%W 
s_{9}
s_{8}-s_{10}
s_{7}-s_{9}-s_{11} 
s_{6}-s_{8}-s_{10} 
s_{5}-s_{7}-s_{9} 
s_{4}-s_{6}-s_{8} 
s_{3}-s_{5}-s_{7} 
s_{4}-s_{6}
s_{5}



s_1 s_1 s_2 s_2
;


\end{tikzpicture}


==> afr4.tex <==

\begin{tikzpicture}%[scale=.5]
%\draw[dotted] (0,0) -- (12.2,0);
\draw[dashed] (0.8,-.250) -- (12.2,-.250);
%\draw (0.5, -1.25) node{$a$}; 
\draw[dashed] (0.8,-2.25) -- (12.2,-2.25);
%\draw (0.5, -5.75) node{$\theta_4[1]$}; 
\draw[dashed] (0.8,-9.25) -- (12.2,-9.25);
%\draw (0.5, -10.25) node{$b$}; 
\draw[dashed] (0.8,-11.25) -- (12.2,-11.25);
%\draw (0.5, -15.75) node{$W$}; 
\draw[dashed] (0.8,-20.25) -- (12.2,-20.25);
%\draw (0.5, -22.25) node{$c$}; 
\draw[dashed] (0.8,-24.25) -- (12.2,-24.25);
\braid
s_2^{-1} s_1^{-1}

s_{5}
s_{4}-s_{6}
s_{3}-s_{5}-s_{7}
s_{2}-s_{4}-s_{6}-s_{8}%
s_{3}-s_{5}-s_{7}
s_{4}-s_{6}
s_{5}

s_1 s_1
%
%%%W 
s_{9}
s_{8}-s_{10}
s_{7}-s_{9}-s_{11} 
s_{6}-s_{8}-s_{10} 
s_{5}-s_{7}-s_{9} 
s_{4}-s_{6}-s_{8} 
s_{3}-s_{5}-s_{7} 
s_{4}-s_{6}
s_{5}


s_1 s_1 s_2 s_2
;







\end{tikzpicture}



==> bfr1.tex <==

\begin{tikzpicture}%[yscale=.2, xscale=.5]
%\draw[dotted] (0,0) -- (21.2,0);
\draw[dashed] (0.8,-.250) -- (21.2,-.250);
%\draw (0.5, -1.25) node{$a$}; 
\draw[dashed] (0.8,-2.25) -- (21.2,-2.25);
%\draw (0.5, -11.75) node{$\theta_{10}[1]$}; 
\draw[dashed] (0.8,-21.25) -- (21.2,-21.25);
%\draw (0.5, -22.25) node{$b$}; 
\draw[dashed] (0.8,-23.25) -- (21.2,-23.25);
%\draw (0.5, -26.75) node{$\theta_4[2]$}; 
\draw[dashed] (0.8,-30.25) -- (21.2,-30.25);
%\draw (0.5, -32.25) node{$c$}; 
\draw[dashed] (0.8,-34.25) -- (21.2,-34.25);
\braid
s_2^{-1} s_1^{-1}%a



%%R_2
s_{11}
s_{10}-s_{12}
s_{9}-s_{11}-s_{13}
s_{8}-s_{10}-s_{12}-s_{14}
s_{7}-s_{9}-s_{11}-s_{13}-s_{15}
s_{6}-s_{8}-s_{10}-s_{12}-s_{14}-s_{16}
s_{5}-s_{7}-s_{9}-s_{11}-s_{13}-s_{15}-s_{17}
s_{4}-s_{6}-s_{8}-s_{10}-s_{12}-s_{14}-s_{16}-s_{18}
s_{3}-s_{5}-s_{7}-s_{9}-s_{11}-s_{13}-s_{15}-s_{17}-s_{19}
s_{2}-s_{4}-s_{6}-s_{8}-s_{10}-s_{12}-s_{14}-s_{16}-s_{18}-s_{20}
s_{3}-s_{5}-s_{7}-s_{9}-s_{11}-s_{13}-s_{15}-s_{17}-s_{19}
s_{4}-s_{6}-s_{8}-s_{10}-s_{12}-s_{14}-s_{16}-s_{18}
s_{5}-s_{7}-s_{9}-s_{11}-s_{13}-s_{15}-s_{17}
s_{6}-s_{8}-s_{10}-s_{12}-s_{14}-s_{16}
s_{7}-s_{9}-s_{11}-s_{13}-s_{15}
s_{8}-s_{10}-s_{12}-s_{14}
s_{9}-s_{11}-s_{13}
s_{10}-s_{12}
s_{11}

s_1 s_1%


%%P_3
s_{6}
s_{5}-s_{7}
s_{4}-s_{6}-s_{8}
s_{3}-s_{5}-s_{7}-s_{9}
s_{4}-s_{6}-s_{8}
s_{5}-s_{7}
s_{6}






s_1 s_1 s_2 s_2%c
;







\end{tikzpicture}



==> bfr10.tex <==

\begin{tikzpicture}%[yscale=.2, xscale=.5]
%\draw[dotted] (0,0) -- (20.2,0);
\draw[dashed] (0.8,-.250) -- (18.2,-.250);
%\draw (0.5, -1.25) node{$a$}; 
\draw[dashed] (0.8,-2.25) -- (18.2,-2.25);
%\draw (0.5, -5.75) node{$P$}; 
\draw[dashed] (0.8,-9.25) -- (18.2,-9.25);
%\draw (0.5, -10.25) node{$b$}; 
\draw[dashed] (0.8,-11.25) -- (18.2,-11.25);
%\draw (0.5, -12.75) node{$A$}; 
\draw[dashed] (0.8,-14.25) -- (18.2,-14.25);
%\draw (0.5, -18.25) node{$W$}; 
\draw[dashed] (0.8,-23.25) -- (18.2,-23.25);
%\draw (0.5, -29.25) node{$\tilde{W}$}; 
\draw[dashed] (0.8,-35.25) -- (18.2,-35.25);
%\draw (0.5, -37.25) node{$c$}; 
\draw[dashed] (0.8,-39.25) -- (18.2,-39.25);
\braid
s_2^{-1} s_1^{-1}%a



%%P_2
%%%P
s_{5}
s_{4}-s_{6}
s_{3}-s_{5}-s_{7}
s_{2}-s_{4}-s_{6}-s_{8}
s_{3}-s_{5}-s_{7}
s_{4}-s_{6}
s_{5}


s_1 s_1%b

%A
s_{10}
s_{11}
s_{12}
%W
s_{9} 
s_{8}-s_{10} 
s_{7}-s_{9}-s_{11}
s_{6}-s_{8}-s_{10}
s_{5}-s_{7}-s_{9}
s_{4}-s_{6}-s_{8}
s_{3}-s_{5}-s_{7}
s_{4}-s_{6}
s_{5}


s_{13}
s_{12}-s_{14}
s_{11}-s_{13}-s_{15}
s_{10}-s_{12}-s_{14}-s_{16}
s_{9}-s_{11}-s_{13}-s_{15}-s_{17}
s_{8}-s_{10}-s_{12}-s_{14}-s_{16}
s_{7}-s_{9}-s_{11}-s_{13}-s_{15}
s_{6}-s_{8}-s_{10}-s_{12}-s_{14}
s_{7}-s_{9}-s_{11}-s_{13}
s_{8}-s_{10}-s_{12}
s_{9}-s_{11}
s_{10}
%%R_3



s_1 s_1 s_2 s_2%c
;







\end{tikzpicture}



==> bfr2.tex <==

\begin{tikzpicture}%[yscale=.2, xscale=.5]
%\draw[dotted] (0,0) -- (21.2,0);
\draw[dashed] (0.8,-.250) -- (21.2,-.250);
%\draw (0.5, -1.25) node{$a$}; 
\draw[dashed] (0.8,-2.25) -- (21.2,-2.25);
%\draw (0.5, -9.75) node{$R_2$}; 
\draw[dashed] (0.8,-17.25) -- (21.2,-17.25);
%\draw (0.5, -23.25) node{$P_2$}; 
\draw[dashed] (0.8,-30.25) -- (21.2,-30.25);
%\draw (0.5, -31.75) node{$b$}; 
\draw[dashed] (0.8,-32.25) -- (21.2,-32.25);
%\draw (0.5, -36.25) node{$P_3$}; 
\draw[dashed] (0.8,-38.25) -- (21.2,-38.25);
%\draw (0.5, -40.25) node{$R_3$}; 
\draw[dashed] (0.8,-42.25) -- (21.2,-42.25);
%\draw (0.5, -44.25) node{$c$}; 
\draw[dashed] (0.8,-46.25) -- (21.2,-46.25);

\braid
s_2^{-1} s_1^{-1}%a



%%R_2
s_{11}
s_{10}-s_{12}
s_{9}-s_{11}-s_{13}
s_{8}-s_{10}-s_{12}-s_{14}
s_{7}-s_{9}-s_{11}-s_{13}-s_{15}
s_{6}-s_{8}-s_{10}-s_{12}-s_{14}-s_{16}
s_{7}-s_{9}-s_{11}-s_{13}-s_{15}-s_{17}
s_{8}-s_{10}-s_{12}-s_{14}-s_{16}-s_{18}
s_{9}-s_{11}-s_{13}-s_{15}-s_{17}-s_{19}
s_{10}-s_{12}-s_{14}-s_{16}-s_{18}-s_{20}
s_{11}-s_{13}-s_{15}-s_{17}-s_{19}
s_{12}-s_{14}-s_{16}-s_{18}
s_{13}-s_{15}-s_{17}
s_{14}-s_{16}
s_{15}
%%P_2
s_{5}
s_{4}-s_{6}
s_{3}-s_{5}-s_{7}
s_{2}-s_{4}-s_{6}-s_{8}
s_{3}-s_{5}-s_{7}-s_{9}
s_{4}-s_{6}-s_{8}-s_{10}
s_{5}-s_{7}-s_{9}-s_{11}
s_{6}-s_{8}-s_{10}-s_{12}
s_{7}-s_{9}-s_{11}-s_{13}
s_{8}-s_{10}-s_{12}-s_{14}
s_{9}-s_{11}-s_{13}
s_{10}-s_{12}
s_{11}

s_1 s_1%b


%%P_3
s_{6}
s_{5}-s_{7}
s_{4}-s_{6}-s_{8}
s_{3}-s_{5}-s_{7}
s_{4}-s_{6}
s_{5}
%%R_3
s_{9}
s_{8}
s_{7}
s_{6}


s_1 s_1 s_2 s_2%c
;







\end{tikzpicture}



==> bfr3.tex <==

\begin{tikzpicture}%[yscale=.2, xscale=.5]
%\draw[dotted] (0,0) -- (15.2,0);
\draw[dashed] (0.8,-.250) -- (15.2,-.250);
%\draw (0.5, -1.25) node{$a$}; 
\draw[dashed] (0.8,-2.25) -- (15.2,-2.25);
%\draw (0.5, -5.75) node{$P$}; 
\draw[dashed] (0.8,-9.25) -- (15.2,-9.25);
%\draw (0.5, -10.25) node{$b$}; 
\draw[dashed] (0.8,-11.25) -- (15.2,-11.25);
%\draw (0.5, -15.75) node{$F$}; 
\draw[dashed] (0.8,-20.25) -- (15.2,-20.25);
%\draw (0.5, -23.25) node{$P_3$}; 
\draw[dashed] (0.8,-26.25) -- (15.2,-26.25);
%\draw (0.5, -28.25) node{$c$}; 
\draw[dashed] (0.8,-30.25) -- (15.2,-30.25);

\braid
s_2^{-1} s_1^{-1}%a



%%R_2

%%P_2
%%%P
s_{5}
s_{4}-s_{6}
s_{3}-s_{5}-s_{7}
s_{2}-s_{4}-s_{6}-s_{8}
s_{3}-s_{5}-s_{7}
s_{4}-s_{6}
s_{5}

s_1 s_1%b
%%%F
s_{9}
s_{8}-s_{10}
s_{7}-s_{9}-s_{11}
s_{6}-s_{8}-s_{10}-s_{12}
s_{7}-s_{9}-s_{11}-s_{13}
s_{8}-s_{10}-s_{12}-s_{14}
s_{9}-s_{11}-s_{13}
s_{10}-s_{12}
s_{11}


%%P_3
s_{6}
s_{5}-s_{7}
s_{4}-s_{6}-s_{8}
s_{3}-s_{5}-s_{7}
s_{4}-s_{6}
s_{5}


s_1 s_1 s_2 s_2%c
;







\end{tikzpicture}



==> bfr4.tex <==

\begin{tikzpicture}%[yscale=.2, xscale=.5]
%\draw[dotted] (0,0) -- (15.2,0);
\draw[dashed] (0.8,-.250) -- (15.2,-.250);
%\draw (0.5, -1.25) node{$a$}; 
\draw[dashed] (0.8,-2.25) -- (15.2,-2.25);
%\draw (0.5, -5.75) node{$P$}; 
\draw[dashed] (0.8,-9.25) -- (15.2,-9.25);
%\draw (0.5, -10.25) node{$b$}; 
\draw[dashed] (0.8,-11.25) -- (15.2,-11.25);
%\draw (0.5, -13.75) node{$E$}; 
\draw[dashed] (0.8,-15.25) -- (15.2,-15.25);
%\draw (0.5, -19.25) node{$L$}; 
\draw[dashed] (0.8,-23.25) -- (15.2,-23.25);
%\draw (0.5, -26.25) node{$P_3$}; 
\draw[dashed] (0.8,-29.25) -- (15.2,-29.25);
%\draw (0.5, -31.25) node{$c$}; 
\draw[dashed] (0.8,-33.25) -- (15.2,-33.25);

\braid
s_2^{-1} s_1^{-1}%a


%
%%R_2

%%P_2
%%%P
s_{5}
s_{4}-s_{6}
s_{3}-s_{5}-s_{7}
s_{2}-s_{4}-s_{6}-s_{8}
s_{3}-s_{5}-s_{7}
s_{4}-s_{6}
s_{5}
%%%F

s_1 s_1%b

%%%%E
s_{9}
s_{8}
s_{7}
s_{6}
%%%%F
s_{10}
s_{9}-s_{11}
s_{8}-s_{10}-s_{12}
s_{7}-s_{9}-s_{11}-s_{13}
s_{8}-s_{10}-s_{12}-s_{14}
s_{9}-s_{11}-s_{13}
s_{10}-s_{12}
s_{11}



%%P_3
s_{6}
s_{5}-s_{7}
s_{4}-s_{6}-s_{8}
s_{3}-s_{5}-s_{7}
s_{4}-s_{6}
s_{5}
%%R_3


s_1 s_1 s_2 s_2%c
;







\end{tikzpicture}



==> bfr5.tex <==

\begin{tikzpicture}%[yscale=.2, xscale=.5]
%\draw[dotted] (0,0) -- (15.2,0);
\draw[dashed] (0.8,-.250) -- (15.2,-.250);
%\draw (0.5, -1.25) node{$a$}; 
\draw[dashed] (0.8,-2.25) -- (15.2,-2.25);
%\draw (0.5, -5.75) node{$P$}; 
\draw[dashed] (0.8,-9.25) -- (15.2,-9.25);
%\draw (0.5, -10.25) node{$b$}; 
\draw[dashed] (0.8,-11.25) -- (15.2,-11.25);
%\draw (0.5, -13.75) node{$E$}; 
\draw[dashed] (0.8,-15.25) -- (15.2,-15.25);
%\draw (0.5, -18.25) node{$C$}; 
\draw[dashed] (0.8,-21.25) -- (15.2,-21.25);
%\draw (0.5, -23.25) node{$D$}; 
\draw[dashed] (0.8,-26.25) -- (15.2,-26.25);
%\draw (0.5, -29.25) node{$P_3$}; 
\draw[dashed] (0.8,-32.25) -- (15.2,-32.25);
%\draw (0.5, -34.25) node{$c$}; 
\draw[dashed] (0.8,-36.25) -- (15.2,-36.25);

\braid
s_2^{-1} s_1^{-1}%a


%%R_2
%%P_2
%%%P
s_{5}
s_{4}-s_{6}
s_{3}-s_{5}-s_{7}
s_{2}-s_{4}-s_{6}-s_{8}
s_{3}-s_{5}-s_{7}
s_{4}-s_{6}
s_{5}
%%%F

s_1 s_1%b

%%%%E
s_{9}
s_{8}
s_{7}
s_{6}
%%%%L
%%%%%C
s_{10}
s_{9}-s_{11}
s_{8}-s_{10}-s_{12}
s_{7}-s_{9}-s_{11}
s_{8}-s_{10}
s_{9}
%%%%%D
s_{13}
s_{12}-s_{14}
s_{11}-s_{13}
s_{10}-s_{12}
s_{11}

%%P_3
s_{6}
s_{5}-s_{7}
s_{4}-s_{6}-s_{8}
s_{3}-s_{5}-s_{7}
s_{4}-s_{6}
s_{5}
%%R_3



s_1 s_1 s_2 s_2%c
;







\end{tikzpicture}



==> bfr6.tex <==

\begin{tikzpicture}%[yscale=.2, xscale=.5]
%\draw[dotted] (0,0) -- (13.2,0);
\draw[dashed] (0.8,-.250) -- (13.2,-.250);
%\draw (0.5, -1.25) node{$a$}; 
\draw[dashed] (0.8,-2.25) -- (13.2,-2.25);
%\draw (0.5, -5.75) node{$P$}; 
\draw[dashed] (0.8,-9.25) -- (13.2,-9.25);
%\draw (0.5, -10.25) node{$b$}; 
\draw[dashed] (0.8,-11.25) -- (13.2,-11.25);
%\draw (0.5, -13.75) node{$E$}; 
\draw[dashed] (0.8,-15.25) -- (13.2,-15.25);
%\draw (0.5, -20.25) node{$AW$}; 
\draw[dashed] (0.8,-25.25) -- (13.2,-25.25);
%\draw (0.5, -27.25) node{$c$}; 
\draw[dashed] (0.8,-29.25) -- (13.2,-29.25);

\braid
s_2^{-1} s_1^{-1}%a


%%R_2

%%P_2
%%%P
s_{5}
s_{4}-s_{6}
s_{3}-s_{5}-s_{7}
s_{2}-s_{4}-s_{6}-s_{8}
s_{3}-s_{5}-s_{7}
s_{4}-s_{6}
s_{5}
%%%F

s_1 s_1%b

%%%%E
s_{9}
s_{8}
s_{7}
s_{6}
%%%%L
%%%%%C

%%%%%D
%s_{13}
%s_{12}-s_{14}
%s_{11}-s_{13}
%s_{10}-s_{12}
%s_{11}



%A
s_{10}
s_{9}-s_{11} 
s_{8}-s_{10}-s_{12}
s_{7}-s_{9}-s_{11}
s_{6}-s_{8}-s_{10}
s_{5}-s_{7}-s_{9}
s_{4}-s_{6}-s_{8}
s_{3}-s_{5}-s_{7}
s_{4}-s_{6}
s_{5}
%%R_3



s_1 s_1 s_2 s_2%c
;







\end{tikzpicture}



==> bfr8.tex <==

\begin{tikzpicture}%[yscale=.2, xscale=.5]
%\draw[dotted] (0,0) -- (18.2,0);
\draw[dashed] (0.8,-.250) -- (18.2,-.250);
%\draw (0.5, -1.25) node{$a$}; 
\draw[dashed] (0.8,-2.25) -- (18.2,-2.25);
%\draw (0.5, -5.75) node{$P$}; 
\draw[dashed] (0.8,-9.25) -- (18.2,-9.25);
%\draw (0.5, -10.25) node{$b$}; 
\draw[dashed] (0.8,-11.25) -- (18.2,-11.25);
%\draw (0.5, -13.75) node{$E$}; 
\draw[dashed] (0.8,-15.25) -- (18.2,-15.25);
%\draw (0.5, -22.25) node{$\theta_8[2]$}; 
\draw[dashed] (0.8,-30.25) -- (18.2,-30.25);
%\draw (0.5, -32.25) node{$c$}; 
\draw[dashed] (0.8,-34.25) -- (18.2,-34.25);
\braid
s_2^{-1} s_1^{-1}%a


%%R_2

%%P_2
%%%P
s_{5}
s_{4}-s_{6}
s_{3}-s_{5}-s_{7}
s_{2}-s_{4}-s_{6}-s_{8}
s_{3}-s_{5}-s_{7}
s_{4}-s_{6}
s_{5}
%%%F

s_1 s_1%b

%%%%E
s_{9}
s_{8}
s_{7}
s_{6}
%%%%L
%%%%%C

%%%%%D
%s_{13}
%s_{12}-s_{14}
%s_{11}-s_{13}
%s_{10}-s_{12}
%s_{11}



%
%A
s_{10}


%W
s_{9}-s_{11}
s_{8}-s_{10}-s_{12}
s_{7}-s_{9}-s_{11}-s_{13}
s_{6}-s_{8}-s_{10}-s_{12}-s_{14}
s_{5}-s_{7}-s_{9}-s_{11}-s_{13}-s_{15}
s_{4}-s_{6}-s_{8}-s_{10}-s_{12}-s_{14}-s_{16}
s_{3}-s_{5}-s_{7}-s_{9}-s_{11}-s_{13}-s_{15}-s_{17}
s_{4}-s_{6}-s_{8}-s_{10}-s_{12}-s_{14}-s_{16}
s_{5}-s_{7}-s_{9}-s_{11}-s_{13}-s_{15}
s_{6}-s_{8}-s_{10}-s_{12}-s_{14}
s_{7}-s_{9}-s_{11}-s_{13}
s_{8}-s_{10}-s_{12}
s_{9}-s_{11}
s_{10}
%%R_3


s_1 s_1 s_2 s_2%c
;







\end{tikzpicture}



==> bfr9.tex <==

\begin{tikzpicture}%[yscale=.2, xscale=.5]
%\draw[dotted] (0,0) -- (18.2,0);
\draw[dashed] (0.8,-.250) -- (18.2,-.250);
%\draw (0.5, -1.25) node{$a$}; 
\draw[dashed] (0.8,-2.25) -- (18.2,-2.25);
%\draw (0.5, -5.75) node{$P$}; 
\draw[dashed] (0.8,-9.25) -- (18.2,-9.25);
%\draw (0.5, -10.25) node{$b$}; 
\draw[dashed] (0.8,-11.25) -- (18.2,-11.25);
%\draw (0.5, -18.75) node{$\theta_8[2]$}; 
\draw[dashed] (0.8,-26.25) -- (18.2,-26.25);
%\draw (0.5, -28.25) node{$C_8(E)$}; 
\draw[dashed] (0.8,-30.25) -- (18.2,-30.25);
%\draw (0.5, -32.25) node{$c$}; 
\draw[dashed] (0.8,-34.25) -- (18.2,-34.25);
\braid
s_2^{-1} s_1^{-1}%a


%%R_2

%%P_2
%%%P
s_{5}
s_{4}-s_{6}
s_{3}-s_{5}-s_{7}
s_{2}-s_{4}-s_{6}-s_{8}
s_{3}-s_{5}-s_{7}
s_{4}-s_{6}
s_{5}
%%%F
%%%%E

%%%%L
%%%%%C


s_1 s_1%b

%A
s_{10}


%W
s_{9}-s_{11}
s_{8}-s_{10}-s_{12}
s_{7}-s_{9}-s_{11}-s_{13}
s_{6}-s_{8}-s_{10}-s_{12}-s_{14}
s_{5}-s_{7}-s_{9}-s_{11}-s_{13}-s_{15}
s_{4}-s_{6}-s_{8}-s_{10}-s_{12}-s_{14}-s_{16}
s_{3}-s_{5}-s_{7}-s_{9}-s_{11}-s_{13}-s_{15}-s_{17}
s_{4}-s_{6}-s_{8}-s_{10}-s_{12}-s_{14}-s_{16}
s_{5}-s_{7}-s_{9}-s_{11}-s_{13}-s_{15}
s_{6}-s_{8}-s_{10}-s_{12}-s_{14}
s_{7}-s_{9}-s_{11}-s_{13}
s_{8}-s_{10}-s_{12}
s_{9}-s_{11}
s_{10}
%%R_3

s_{17}
s_{16}
s_{15}
s_{14}

s_1 s_1 s_2 s_2%c
;







\end{tikzpicture}



==> cfr1.tex <==

\begin{tikzpicture}%[yscale=.2, xscale=.5]
% \draw[dotted] (0,0) -- (20.2,0);
% \draw (0,-.250) -- (20.2,-.250);
% \draw (0.5, -1.25) node{$a$}; 
% \draw (0,-2.25) -- (20.2,-2.25);
% \draw (0.5, -5.75) node{$\theta_4[1]$}; 
% \draw (0,-9.25) -- (20.2,-9.25);
% \draw (0.5, -10.25) node{$b$}; 
% \draw (0,-11.25) -- (20.2,-11.25);
% \draw (0.5, -19.75) node{$\theta_9[2]$}; 
% \draw (0,-28.25) -- (20.2,-28.25);
% \draw (0.5, -30.25) node{$c$}; 
% \draw (0,-32.25) -- (20.2,-32.25);
\braid
s_4 s_6 s_7

s_3 s_5 s_6

s_1 s_2 s_3
;


\end{tikzpicture}


==> cfr2.tex <==

\begin{tikzpicture}%[yscale=.2, xscale=.5]
% \draw[dotted] (0,0) -- (20.2,0);
% \draw (0,-.250) -- (20.2,-.250);
% \draw (0.5, -1.25) node{$a$}; 
% \draw (0,-2.25) -- (20.2,-2.25);
% \draw (0.5, -5.75) node{$\theta_4[1]$}; 
% \draw (0,-9.25) -- (20.2,-9.25);
% \draw (0.5, -10.25) node{$b$}; 
% \draw (0,-11.25) -- (20.2,-11.25);
% \draw (0.5, -19.75) node{$\theta_9[2]$}; 
% \draw (0,-28.25) -- (20.2,-28.25);
% \draw (0.5, -30.25) node{$c$}; 
% \draw (0,-32.25) -- (20.2,-32.25);
\braid
s_4 s_3 s_1

s_6 s_5 s_2

s_7 s_6 s_3
;


\end{tikzpicture}


==> cfr3.tex <==

\begin{tikzpicture}%[yscale=.2, xscale=.5]
% \draw[dotted] (0,0) -- (20.2,0);
% \draw (0,-.250) -- (20.2,-.250);
% \draw (0.5, -1.25) node{$a$}; 
% \draw (0,-2.25) -- (20.2,-2.25);
% \draw (0.5, -5.75) node{$\theta_4[1]$}; 
% \draw (0,-9.25) -- (20.2,-9.25);
% \draw (0.5, -10.25) node{$b$}; 
% \draw (0,-11.25) -- (20.2,-11.25);
% \draw (0.5, -19.75) node{$\theta_9[2]$}; 
% \draw (0,-28.25) -- (20.2,-28.25);
% \draw (0.5, -30.25) node{$c$}; 
% \draw (0,-32.25) -- (20.2,-32.25);
\braid
s_4-s_6

s_1-s_3-s_5-s_7

s_2-s_6

s_3

% s_2
% s_1-s_3
% s_1-s_3
% s_2



;


\end{tikzpicture}

